Weighing the Giants V: Galaxy Cluster Scaling Relations

We present constraints on the scaling relations of galaxy cluster X-ray luminosity, temperature and gas mass (and derived quantities) with mass and redshift, employing masses from robust weak gravitational lensing measurements. These are the first such results obtained from an analysis that simultaneously accounts for selection effects and the underlying mass function, and directly incorporates lensing data to constrain total masses. Our constraints on the scaling relations and their intrinsic scatters are in good agreement with previous studies, and reinforce a picture in which departures from self-similar scaling laws are primarily limited to cluster cores. However, the data are beginning to reveal new features that have implications for cluster astrophysics and provide new tests for hydrodynamical simulations. We find a positive correlation in the intrinsic scatters of luminosity and temperature at fixed mass, which is related to the dynamical state of the clusters. While the evolution of the nominal scaling relations over the redshift range $0.0<z<0.5$ is consistent with self similarity, we find tentative evidence that the luminosity and temperature scatters respectively decrease and increase with redshift. Physically, this likely related to the development of cool cores and the rate of major mergers. We also examine the scaling relations of redMaPPer richness and Compton $Y$ from Planck. While the richness--mass relation is in excellent agreement with recent work, the measured $Y$--mass relation departs strongly from that assumed in the Planck cluster cosmology analysis. The latter result is consistent with earlier comparisons of lensing and Planck scaling-relation-derived masses.

==> (inline-0) <==
\begin{tabular}{lccrccc}
      \hline
      Name & RA & Dec & Exp. & WtG & Rel. & OBSIDs \\
      \hline
      Abell~1914           &  14:26:02.894  &  +37:49:28.14    &  23.2   &  ~        &  ~        &  542,3593                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2009           &  15:00:19.591  &  +21:22:10.27    &  18.1   &  ~        &  ~        &  10438                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~2029           &  15:10:56.001  &  +05:44:40.31    &  118.9  &  ~        &  $\surd$  &  891,4977,6101,10434,10435,10436,10437                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~2034           &  15:10:12.594  &  +33:30:40.23    &  224.1  &  ~        &  ~        &  2204,7695,12885,12886,13192,13193                                                                                                                                                                                                                                                                                                                                                                     \\
Abell~2065           &  15:22:29.237  &  +27:42:25.47    &  25.0   &  ~        &  ~        &  7689                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2069           &  15:24:07.836  &  +29:53:04.02    &  33.0   &  ~        &  ~        &  4965                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~209            &  01:31:53.051  &  $-$13:36:39.62  &  17.9   &  $\surd$  &  ~        &  522,3579                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2104           &  15:40:07.921  &  $-$03:18:17.52  &  47.1   &  ~        &  ~        &  895                                                                                                                                                                                                                                                                                                                                                                                                   \\
Abell~2111           &  15:39:41.795  &  +34:25:00.07    &  28.9   &  ~        &  ~        &  544,11726                                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~2142           &  15:58:20.515  &  +27:13:48.93    &  192.8  &  ~        &  ~        &  5005,7692,15186,16564,16565                                                                                                                                                                                                                                                                                                                                                                           \\
Abell~2163           &  16:15:45.615  &  $-$06:08:57.17  &  62.4   &  ~        &  ~        &  545,1653                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2204           &  16:32:46.823  &  +05:34:32.69    &  90.1   &  $\surd$  &  $\surd$  &  499,6104,7940                                                                                                                                                                                                                                                                                                                                                                                         \\
Abell~2218           &  16:35:50.895  &  +66:12:36.94    &  52.9   &  ~        &  ~        &  553,1454,1666,7698                                                                                                                                                                                                                                                                                                                                                                                    \\
Abell~2219           &  16:40:19.812  &  +46:42:39.15    &  178.3  &  $\surd$  &  ~        &  896,7892,13988,14355,14356,14431,14451                                                                                                                                                                                                                                                                                                                                                                \\
Abell~2244           &  17:02:42.532  &  +34:03:39.41    &  58.7   &  ~        &  ~        &  4179,7693                                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~2255           &  17:12:47.574  &  +64:03:47.41    &  36.7   &  ~        &  ~        &  894,7690                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2256           &  17:04:08.891  &  +78:39:00.11    &  16.6   &  ~        &  ~        &  965,1386                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2259           &  17:20:08.486  &  +27:40:11.32    &  9.0    &  ~        &  ~        &  3245                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2261           &  17:22:27.249  &  +32:07:59.22    &  29.8   &  $\surd$  &  ~        &  550,5007                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2294           &  17:24:13.415  &  +85:53:12.37    &  6.9    &  ~        &  ~        &  3246                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2390           &  21:53:36.813  &  +17:41:42.54    &  79.4   &  $\surd$  &  ~        &  500,4193                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~2409           &  22:00:52.789  &  +20:58:10.20    &  9.2    &  ~        &  ~        &  3247                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2420           &  22:10:18.912  &  $-$12:10:24.60  &  7.8    &  ~        &  ~        &  8271                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2426           &  22:14:33.659  &  $-$10:22:09.86  &  9.4    &  ~        &  ~        &  12279                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~2485           &  22:48:30.946  &  $-$16:06:28.46  &  18.7   &  ~        &  ~        &  10439                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~2537           &  23:08:22.158  &  $-$02:11:28.47  &  70.1   &  ~        &  ~        &  4962,9372                                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~2552           &  23:11:33.212  &  +03:38:06.46    &  20.9   &  $\surd$  &  ~        &  11730                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~2597           &  23:25:19.697  &  $-$12:07:25.28  &  108.5  &  ~        &  ~        &  6934,7329                                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~2645           &  23:41:17.058  &  $-$09:01:10.57  &  15.7   &  ~        &  ~        &  11769,14013                                                                                                                                                                                                                                                                                                                                                                                           \\
Abell~2667           &  23:51:39.401  &  $-$26:05:03.18  &  9.6    &  ~        &  ~        &  2214                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~2744           &  00:14:19.202  &  $-$30:23:26.83  &  117.5  &  ~        &  ~        &  2212,7712,7915,8477,8557                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~3112           &  03:17:57.554  &  $-$44:14:18.09  &  114.1  &  ~        &  ~        &  2216,2516,6972,7323,7324,13135                                                                                                                                                                                                                                                                                                                                                                        \\
Abell~3158           &  03:42:52.913  &  $-$53:37:47.50  &  57.7   &  ~        &  ~        &  3201,3712,7688                                                                                                                                                                                                                                                                                                                                                                                        \\
Abell~3266           &  04:31:13.466  &  $-$61:27:16.18  &  34.8   &  ~        &  ~        &  899,7687                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~3444           &  10:23:50.206  &  $-$27:15:22.68  &  35.7   &  ~        &  $\surd$  &  9400                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~3558           &  13:27:56.815  &  $-$31:29:43.74  &  7.2    &  ~        &  ~        &  1646                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~3571           &  13:47:28.393  &  $-$32:51:57.55  &  6.1    &  ~        &  ~        &  4203                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~3667           &  20:12:31.471  &  $-$56:50:31.78  &  388.2  &  ~        &  ~        &  513,889,5751,5752,6292,6295,6296,7686                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~3695           &  20:34:48.963  &  $-$35:49:32.50  &  9.9    &  ~        &  ~        &  12274                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~3827           &  22:01:53.357  &  $-$59:56:46.84  &  45.6   &  ~        &  ~        &  7920                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~383            &  02:48:03.417  &  $-$03:31:45.44  &  45.0   &  $\surd$  &  ~        &  524,2320,2321                                                                                                                                                                                                                                                                                                                                                                                         \\
Abell~3921           &  22:49:57.354  &  $-$64:25:45.74  &  25.8   &  ~        &  ~        &  4973                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~399            &  02:57:53.939  &  +13:02:07.03    &  40.9   &  ~        &  ~        &  3230                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~401            &  02:58:57.521  &  +13:34:34.15    &  162.6  &  ~        &  ~        &  518,2309,14024                                                                                                                                                                                                                                                                                                                                                                                        \\
Abell~478            &  04:13:24.882  &  +10:27:54.09    &  129.4  &  ~        &  $\surd$  &  1669,6102,6928,6929,7217,7218,7222,7231,7232,7233,7234,7235                                                                                                                                                                                                                                                                                                                                           \\
Abell~520            &  04:54:07.446  &  +02:54:30.24    &  472.1  &  ~        &  ~        &  528,4215,7703,9424,9425,9426,9430                                                                                                                                                                                                                                                                                                                                                                     \\
Abell~521            &  04:54:06.431  &  $-$10:13:14.08  &  125.3  &  $\surd$  &  ~        &  430,901,12880,13190                                                                                                                                                                                                                                                                                                                                                                                   \\
Abell~545            &  05:32:25.364  &  $-$11:32:34.12  &  29.6   &  ~        &  ~        &  13998                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~586            &  07:32:20.160  &  +31:37:56.88    &  18.1   &  ~        &  ~        &  530,11723                                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~665            &  08:30:59.411  &  +65:50:25.72    &  109.0  &  ~        &  ~        &  531,3586,7700,12286,13201                                                                                                                                                                                                                                                                                                                                                                             \\
Abell~68             &  00:37:06.389  &  +09:09:30.02    &  7.9    &  $\surd$  &  ~        &  3250                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~697            &  08:42:57.458  &  +36:21:58.32    &  15.9   &  ~        &  ~        &  4217                                                                                                                                                                                                                                                                                                                                                                                                  \\
Abell~750            &  09:09:12.752  &  +10:58:28.96    &  32.7   &  $\surd$  &  ~        &  924,7699                                                                                                                                                                                                                                                                                                                                                                                              \\
Abell~754            &  09:09:20.061  &  $-$09:40:57.04  &  123.7  &  ~        &  ~        &  577,6794,10743                                                                                                                                                                                                                                                                                                                                                                                        \\
Abell~773            &  09:17:52.637  &  +51:43:38.31    &  35.5   &  ~        &  ~        &  533,3588,5006                                                                                                                                                                                                                                                                                                                                                                                         \\
Abell~795            &  09:24:05.739  &  +14:10:25.27    &  29.7   &  ~        &  ~        &  11734                                                                                                                                                                                                                                                                                                                                                                                                 \\
Abell~85             &  00:41:50.466  &  $-$09:18:11.81  &  169.6  &  ~        &  ~        &  904,15173,15174,16263,16264                                                                                                                                                                                                                                                                                                                                                                           \\
Abell~907            &  09:58:21.956  &  $-$11:03:49.68  &  83.0   &  ~        &  ~        &  535,3185,3205                                                                                                                                                                                                                                                                                                                                                                                         \\
Abell~963            &  10:17:03.593  &  +39:02:51.39    &  38.3   &  $\surd$  &  ~        &  903,7704                                                                                                                                                                                                                                                                                                                                                                                              \\
1ES~0657$-$558       &  06:58:29.961  &  $-$55:56:27.99  &  493.2  &  ~        &  ~        &  554,3184,4984,4985,4986,5355,5356,5357,5358,5361                                                                                                                                                                                                                                                                                                                                                      \\
Hercules             &  16:51:08.109  &  +04:59:33.15    &  110.8  &  ~        &  ~        &  1625,5796,6257                                                                                                                                                                                                                                                                                                                                                                                        \\
Hydra                &  09:18:05.875  &  $-$12:05:41.78  &  172.5  &  ~        &  ~        &  575,576,4969,4970                                                                                                                                                                                                                                                                                                                                                                                     \\

      \hline
   \end{tabular}
\begin{tabular}{lccrccc}
      \hline
      Name & RA & Dec & Exp. & WtG & Rel. & OBSIDs \\
      \hline
      MACS~J0011.7$-$1523  &  00:11:42.844  &  $-$15:23:20.42  &  49.2   &  ~        &  $\surd$  &  3261,6105                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J0035.4$-$2015  &  00:35:26.494  &  $-$20:15:47.65  &  18.8   &  ~        &  ~        &  3262                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0152.5$-$2852  &  01:52:34.464  &  $-$28:53:37.32  &  14.7   &  ~        &  ~        &  3264                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0159.8$-$0849  &  01:59:49.317  &  $-$08:50:00.15  &  62.6   &  ~        &  $\surd$  &  3265,6106,9376                                                                                                                                                                                                                                                                                                                                                                                        \\
MACS~J0242.5$-$2132  &  02:42:35.868  &  $-$21:32:26.59  &  7.7    &  ~        &  $\surd$  &  3266                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0257.6$-$2209  &  02:57:41.338  &  $-$22:09:17.75  &  18.2   &  ~        &  ~        &  3267                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0308.9+2645    &  03:08:55.883  &  +26:45:40.02    &  20.2   &  ~        &  ~        &  3268                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0358.8$-$2955  &  03:58:53.909  &  $-$29:55:39.74  &  49.5   &  ~        &  ~        &  11719,12300,13194                                                                                                                                                                                                                                                                                                                                                                                     \\
MACS~J0404.6+1109    &  04:04:33.221  &  +11:08:03.08    &  17.5   &  ~        &  ~        &  3269                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0417.5$-$1154  &  04:17:34.687  &  $-$11:54:32.98  &  81.5   &  $\surd$  &  ~        &  3270,11759,12010                                                                                                                                                                                                                                                                                                                                                                                      \\
MACS~J0429.6$-$0253  &  04:29:36.010  &  $-$02:53:06.92  &  19.3   &  $\surd$  &  $\surd$  &  3271                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0520.7$-$1328  &  05:20:41.994  &  $-$13:28:47.65  &  16.6   &  ~        &  ~        &  3272                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0547.0$-$3904  &  05:47:01.432  &  $-$39:04:25.65  &  18.7   &  ~        &  ~        &  3273                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J0947.2+7623    &  09:47:12.491  &  +76:23:14.66    &  49.0   &  ~        &  $\surd$  &  2202,7902                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J0949.8+1708    &  09:49:51.791  &  +17:07:07.98    &  11.8   &  $\surd$  &  ~        &  3274                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J1115.8+0129    &  11:15:51.854  &  +01:29:56.32    &  44.3   &  $\surd$  &  $\surd$  &  3275,9375                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J1131.8$-$1955  &  11:31:54.469  &  $-$19:55:44.24  &  15.1   &  ~        &  ~        &  3276,15300                                                                                                                                                                                                                                                                                                                                                                                            \\
MACS~J1206.2$-$0847  &  12:06:12.264  &  $-$08:48:02.32  &  19.9   &  $\surd$  &  ~        &  3277                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J1427.6$-$2521  &  14:27:39.458  &  $-$25:21:03.64  &  41.3   &  ~        &  $\surd$  &  3279,9373                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J1532.8+3021    &  15:32:53.841  &  +30:20:59.27    &  102.4  &  $\surd$  &  $\surd$  &  1649,1665,14009                                                                                                                                                                                                                                                                                                                                                                                       \\
MACS~J1720.2+3536    &  17:20:16.714  &  +35:36:25.66    &  51.7   &  $\surd$  &  $\surd$  &  3280,6107,7718                                                                                                                                                                                                                                                                                                                                                                                        \\
MACS~J1731.6+2252    &  17:31:39.593  &  +22:51:51.40    &  18.7   &  $\surd$  &  ~        &  3281                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J1931.8$-$2634  &  19:31:49.657  &  $-$26:34:33.79  &  104.0  &  ~        &  $\surd$  &  3282,9382                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J2049.9$-$3217  &  20:49:55.918  &  $-$32:16:49.24  &  19.4   &  ~        &  ~        &  3283                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J2211.7$-$0349  &  22:11:45.910  &  $-$03:49:48.22  &  13.4   &  $\surd$  &  ~        &  3284                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J2228.5+2036    &  22:28:33.590  &  +20:37:13.08    &  16.5   &  $\surd$  &  ~        &  3285                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J2229.7$-$2755  &  22:29:45.162  &  $-$27:55:35.22  &  25.8   &  ~        &  $\surd$  &  3286,9374                                                                                                                                                                                                                                                                                                                                                                                             \\
MACS~J2243.3$-$0935  &  22:43:21.368  &  $-$09:35:45.94  &  15.4   &  $\surd$  &  ~        &  3260                                                                                                                                                                                                                                                                                                                                                                                                  \\
MACS~J2245.0+2637    &  22:45:04.682  &  +26:38:04.12    &  12.3   &  ~        &  ~        &  3287                                                                                                                                                                                                                                                                                                                                                                                                  \\
MS~2137.3$-$2353     &  21:40:15.195  &  $-$23:39:40.24  &  50.9   &  $\surd$  &  $\surd$  &  928,5250                                                                                                                                                                                                                                                                                                                                                                                              \\
RX~J0043.4$-$2037    &  00:43:24.556  &  $-$20:37:30.76  &  99.8   &  ~        &  ~        &  9409,16366,16491,16513                                                                                                                                                                                                                                                                                                                                                                                \\
RX~J0055.9$-$3732    &  00:56:03.197  &  $-$37:32:43.51  &  10.1   &  ~        &  ~        &  9883                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0105.5$-$2439    &  01:05:34.323  &  $-$24:38:14.85  &  19.1   &  ~        &  ~        &  9410                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0118.1$-$2658    &  01:18:11.330  &  $-$26:57:58.20  &  17.4   &  ~        &  ~        &  9429                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0220.9$-$3829    &  02:20:56.540  &  $-$38:28:48.79  &  17.4   &  ~        &  ~        &  9411                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0232.2$-$4420    &  02:32:18.545  &  $-$44:20:48.09  &  4.9    &  ~        &  ~        &  4993                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0237.4$-$2630    &  02:37:27.627  &  $-$26:30:28.58  &  10.0   &  ~        &  ~        &  9412                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0304.1$-$3656    &  03:04:03.132  &  $-$36:56:33.07  &  17.8   &  ~        &  ~        &  9413                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0307.0$-$2840    &  03:07:01.968  &  $-$28:39:56.42  &  17.6   &  ~        &  ~        &  9414                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0331.1$-$2100    &  03:31:05.921  &  $-$21:00:31.39  &  18.2   &  ~        &  ~        &  9415,10790                                                                                                                                                                                                                                                                                                                                                                                            \\
RX~J0336.3$-$4037    &  03:36:15.431  &  $-$40:37:44.87  &  19.0   &  ~        &  ~        &  9416                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0439.0+0715      &  04:39:00.695  &  +07:16:06.14    &  21.8   &  ~        &  ~        &  1449,1506,3583                                                                                                                                                                                                                                                                                                                                                                                        \\
RX~J0449.9$-$4440    &  04:49:55.809  &  $-$44:40:22.71  &  18.5   &  ~        &  ~        &  9417                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0516.6$-$5430    &  05:16:36.289  &  $-$54:30:16.63  &  27.6   &  ~        &  ~        &  9331,15099                                                                                                                                                                                                                                                                                                                                                                                            \\
RX~J0528.9$-$3927    &  05:28:52.940  &  $-$39:28:17.08  &  89.0   &  ~        &  ~        &  4994,15177,15658                                                                                                                                                                                                                                                                                                                                                                                      \\
RX~J0547.6$-$3152    &  05:47:37.375  &  $-$31:52:07.73  &  17.9   &  ~        &  ~        &  9419                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J0638.7$-$5358    &  06:38:48.409  &  $-$53:58:26.02  &  17.6   &  ~        &  ~        &  9420                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J1333.6$-$2317    &  13:33:42.254  &  $-$23:17:55.13  &  5.0    &  ~        &  ~        &  12835                                                                                                                                                                                                                                                                                                                                                                                                 \\
RX~J1347.5$-$1145    &  13:47:30.642  &  $-$11:45:08.62  &  206.5  &  $\surd$  &  $\surd$  &  506,507,3592,13516,13999,14407                                                                                                                                                                                                                                                                                                                                                                        \\
RX~J1459.4$-$1811    &  14:59:28.936  &  $-$18:10:45.33  &  39.6   &  ~        &  $\surd$  &  9428                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J1504.1$-$0248    &  15:04:07.392  &  $-$02:48:14.88  &  39.9   &  ~        &  $\surd$  &  4935,5793                                                                                                                                                                                                                                                                                                                                                                                             \\
RX~J1524.2$-$3154    &  15:24:12.813  &  $-$31:54:21.93  &  40.9   &  ~        &  $\surd$  &  9401                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J1558.3$-$1410    &  15:58:21.782  &  $-$14:09:59.68  &  37.0   &  ~        &  ~        &  9402                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J1720.1+2638      &  17:20:09.931  &  +26:37:32.38    &  49.4   &  $\surd$  &  ~        &  304,1453,3224,4361                                                                                                                                                                                                                                                                                                                                                                                    \\
RX~J2011.3$-$5725    &  20:11:26.982  &  $-$57:25:10.77  &  19.4   &  ~        &  ~        &  4995                                                                                                                                                                                                                                                                                                                                                                                                  \\
RX~J2014.8$-$2430    &  20:14:51.730  &  $-$24:30:22.51  &  19.9   &  ~        &  ~        &  11757                                                                                                                                                                                                                                                                                                                                                                                                 \\
RX~J2129.6+0005      &  21:29:39.797  &  +00:05:22.32    &  36.7   &  $\surd$  &  $\surd$  &  552,9370                                                                                                                                                                                                                                                                                                                                                                                              \\
Zw~2701              &  09:52:49.165  &  +51:53:05.24    &  111.3  &  ~        &  $\surd$  &  3195,7706,12903                                                                                                                                                                                                                                                                                                                                                                                       \\
Zw~3146              &  10:23:39.632  &  +04:11:11.30    &  76.1   &  ~        &  ~        &  909,9371                                                                                                                                                                                                                                                                                                                                                                                              \\
Zw~808               &  03:01:38.171  &  +01:55:13.87    &  17.0   &  ~        &  ~        &  12253                                                                                                                                                                                                                                                                                                                                                                                                 \\
 
      \hline
   \end{tabular}
\begin{tabular}{lcr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lc}
      \hline
      Name & $z$ & \multicolumn{2}{c}{$r_{500}$} & \multicolumn{2}{c}{$\Mgas$} & \multicolumn{2}{c}{$kT$} & \multicolumn{2}{c}{$L$} & $\Mlens$ \\
      &  & \multicolumn{2}{c}{(Mpc)} & \multicolumn{2}{c}{$(10^{14}\Msun)$} & \multicolumn{2}{c}{(keV)} & \multicolumn{2}{c}{$(10^{44}\erg\second^{-1})$} & $(10^{15}\Msun)$ \\
      \hline
      Abell~2597           &  0.085  &     0.97  &         0.04  &     0.36  &         0.04  &   4.44   &       0.12  &   4.21   &       0.05  &    ---                     \\
Abell~478            &  0.088  &     1.44  &         0.06  &     1.15  &         0.14  &   7.56   &       0.21  &   14.55  &       0.34  &    ---                     \\
Abell~2142           &  0.089  &     1.54  &         0.05  &     1.41  &         0.14  &   12.19  &       0.42  &   10.62  &       0.28  &    ---                     \\
Abell~3695           &  0.089  &     1.23  &         0.06  &     0.72  &         0.11  &   6.63   &       0.50  &   2.54   &       0.07  &    ---                     \\
Abell~3921           &  0.094  &     1.17  &         0.04  &     0.62  &         0.06  &   6.57   &       0.27  &   3.04   &       0.05  &    ---                     \\
Abell~2244           &  0.097  &     1.38  &         0.06  &     1.03  &         0.14  &   6.29   &       0.17  &   8.60   &       0.56  &    ---                     \\
RX~J1558.3$-$1410    &  0.097  &     1.02  &         0.04  &     0.41  &         0.05  &   5.54   &       0.20  &   4.00   &       0.07  &    ---                     \\
Abell~2426           &  0.098  &     1.06  &         0.04  &     0.46  &         0.05  &   6.66   &       0.51  &   2.67   &       0.07  &    ---                     \\
Abell~3827           &  0.098  &     1.25  &         0.05  &     0.76  &         0.09  &   7.87   &       0.24  &   4.93   &       0.07  &    ---                     \\
RX~J1524.2$-$3154    &  0.103  &     0.94  &         0.03  &     0.32  &         0.03  &   6.63   &       0.29  &   3.33   &       0.05  &    ---                     \\
Abell~2034           &  0.113  &     1.33  &         0.05  &     0.93  &         0.11  &   8.33   &       0.20  &   5.45   &       0.42  &    ---                     \\
Abell~2069           &  0.114  &     1.19  &         0.07  &     0.67  &         0.11  &   6.80   &       0.35  &   2.90   &       0.12  &    ---                     \\
RX~J1333.6$-$2317    &  0.126  &     1.01  &         0.04  &     0.42  &         0.05  &   6.91   &       1.12  &   2.25   &       0.11  &    ---                     \\
Abell~1664           &  0.129  &     1.23  &         0.04  &     0.75  &         0.07  &   6.82   &       0.31  &   4.70   &       0.07  &    ---                     \\
Abell~1132           &  0.136  &     1.28  &         0.05  &     0.84  &         0.09  &   10.12  &       1.13  &   4.37   &       0.12  &    ---                     \\
Abell~795            &  0.136  &     1.05  &         0.04  &     0.47  &         0.05  &   5.94   &       0.33  &   3.16   &       0.05  &    ---                     \\
Abell~1068           &  0.139  &     1.02  &         0.05  &     0.43  &         0.06  &   5.55   &       0.27  &   5.97   &       0.24  &    ---                     \\
Abell~1413           &  0.143  &     1.29  &         0.04  &     0.88  &         0.09  &   8.71   &       0.28  &   6.92   &       0.08  &    ---                     \\
Abell~2409           &  0.147  &     1.19  &         0.05  &     0.69  &         0.08  &   7.54   &       0.59  &   4.95   &       0.12  &    ---                     \\
RX~J0547.6$-$3152    &  0.148  &     1.19  &         0.04  &     0.70  &         0.07  &   7.81   &       0.60  &   4.15   &       0.09  &    ---                     \\
RX~J0449.9$-$4440    &  0.150  &     0.96  &         0.04  &     0.37  &         0.04  &   4.48   &       0.31  &   2.16   &       0.07  &    ---                     \\
Abell~2204           &  0.152  &     1.54  &         0.07  &     1.50  &         0.21  &   14.98  &       0.72  &   23.50  &       0.98  &    $1.43^{+0.22}_{-0.20}$  \\
Abell~2009           &  0.153  &     1.15  &         0.04  &     0.64  &         0.07  &   7.37   &       0.47  &   6.12   &       0.11  &    ---                     \\
Abell~2104           &  0.153  &     1.34  &         0.06  &     0.98  &         0.14  &   11.26  &       0.50  &   4.72   &       0.11  &    ---                     \\
Abell~545            &  0.154  &     1.35  &         0.04  &     1.03  &         0.09  &   7.46   &       0.45  &   6.93   &       0.15  &    ---                     \\
Hercules             &  0.154  &     0.90  &         0.03  &     0.30  &         0.03  &   6.47   &       0.21  &   2.82   &       0.04  &    ---                     \\
RX~J2014.8$-$2430    &  0.161  &     1.33  &         0.05  &     0.98  &         0.11  &   11.77  &       1.16  &   9.95   &       0.14  &    ---                     \\
Abell~750            &  0.163  &     1.26  &         0.06  &     0.83  &         0.12  &   6.04   &       0.38  &   3.94   &       0.09  &    $0.73^{+0.17}_{-0.18}$  \\
Abell~2259           &  0.164  &     1.12  &         0.04  &     0.58  &         0.07  &   6.19   &       0.47  &   4.24   &       0.12  &    ---                     \\
RX~J1720.1+2638      &  0.164  &     1.30  &         0.04  &     0.92  &         0.09  &   9.45   &       0.48  &   8.98   &       0.11  &    $0.43^{+0.15}_{-0.15}$  \\
Abell~1553           &  0.165  &     1.27  &         0.06  &     0.86  &         0.11  &   7.76   &       0.62  &   4.62   &       0.13  &    ---                     \\
RX~J0055.9$-$3732    &  0.165  &     0.82  &         0.04  &     0.23  &         0.03  &   3.99   &       0.62  &   1.42   &       0.10  &    ---                     \\
Abell~907            &  0.167  &     1.20  &         0.04  &     0.72  &         0.07  &   7.17   &       0.26  &   6.10   &       0.08  &    ---                     \\
Abell~1201           &  0.169  &     1.14  &         0.03  &     0.62  &         0.06  &   6.05   &       0.23  &   3.42   &       0.06  &    ---                     \\
Zw~808               &  0.169  &     0.91  &         0.04  &     0.32  &         0.04  &   6.88   &       0.73  &   3.61   &       0.09  &    ---                     \\
Abell~1204           &  0.171  &     0.95  &         0.04  &     0.36  &         0.05  &   4.51   &       0.33  &   5.53   &       0.11  &    ---                     \\
Abell~1914           &  0.171  &     1.45  &         0.05  &     1.28  &         0.13  &   9.67   &       0.50  &   12.87  &       0.71  &    ---                     \\
Abell~2218           &  0.171  &     1.28  &         0.05  &     0.89  &         0.10  &   7.43   &       0.31  &   5.50   &       0.09  &    ---                     \\
Abell~586            &  0.171  &     1.15  &         0.04  &     0.64  &         0.07  &   7.40   &       0.53  &   5.14   &       0.11  &    ---                     \\
RX~J0336.3$-$4037    &  0.173  &     1.06  &         0.03  &     0.50  &         0.05  &   6.37   &       0.44  &   3.80   &       0.09  &    ---                     \\
Abell~2294           &  0.178  &     1.33  &         0.05  &     1.00  &         0.12  &   11.95  &       1.68  &   5.32   &       0.17  &    ---                     \\
Abell~665            &  0.182  &     1.55  &         0.05  &     1.60  &         0.16  &   10.04  &       0.33  &   8.39   &       0.10  &    ---                     \\
Abell~1689           &  0.183  &     1.45  &         0.04  &     1.29  &         0.12  &   10.92  &       0.32  &   13.55  &       0.15  &    ---                     \\
Abell~383            &  0.188  &     1.02  &         0.03  &     0.45  &         0.05  &   7.26   &       0.42  &   5.00   &       0.08  &    $0.46^{+0.09}_{-0.09}$  \\
RX~J0331.1$-$2100    &  0.188  &     1.08  &         0.05  &     0.55  &         0.07  &   7.77   &       0.78  &   5.44   &       0.12  &    ---                     \\
Abell~1246           &  0.190  &     1.18  &         0.04  &     0.71  &         0.08  &   5.58   &       0.84  &   4.14   &       0.21  &    ---                     \\
Abell~115            &  0.197  &     1.49  &         0.05  &     1.43  &         0.15  &   11.74  &       0.90  &   7.11   &       0.12  &    ---                     \\
Abell~2163           &  0.203  &     2.15  &         0.07  &     4.34  &         0.40  &   14.99  &       0.64  &   30.09  &       1.38  &    ---                     \\
Abell~520            &  0.203  &     1.71  &         0.08  &     2.18  &         0.30  &   9.30   &       0.23  &   13.57  &       1.18  &    ---                     \\
Abell~209            &  0.206  &     1.47  &         0.05  &     1.39  &         0.15  &   8.98   &       0.67  &   7.93   &       0.16  &    $1.13^{+0.15}_{-0.15}$  \\
Abell~963            &  0.206  &     1.22  &         0.04  &     0.78  &         0.08  &   7.60   &       0.37  &   6.77   &       0.11  &    $0.48^{+0.12}_{-0.12}$  \\
Abell~1423           &  0.213  &     1.26  &         0.05  &     0.89  &         0.11  &   7.04   &       0.45  &   5.38   &       0.12  &    ---                     \\
Zw~2701              &  0.214  &     1.04  &         0.04  &     0.49  &         0.06  &   5.98   &       0.22  &   4.65   &       0.07  &    ---                     \\
RX~J1504.1$-$0248    &  0.215  &     1.47  &         0.05  &     1.41  &         0.14  &   15.31  &       1.09  &   27.85  &       0.33  &    ---                     \\
Abell~773            &  0.217  &     1.32  &         0.04  &     1.01  &         0.10  &   8.97   &       0.52  &   7.05   &       0.12  &    ---                     \\
RX~J0304.1$-$3656    &  0.219  &     1.04  &         0.04  &     0.50  &         0.06  &   5.71   &       0.49  &   3.08   &       0.12  &    ---                     \\
RX~J0237.4$-$2630    &  0.222  &     1.12  &         0.04  &     0.63  &         0.07  &   7.28   &       0.98  &   5.69   &       0.16  &    ---                     \\
Abell~2261           &  0.224  &     1.42  &         0.05  &     1.28  &         0.14  &   8.75   &       0.49  &   10.93  &       0.18  &    $1.37^{+0.15}_{-0.14}$  \\
Abell~1682           &  0.226  &     1.19  &         0.05  &     0.74  &         0.09  &   7.67   &       0.74  &   4.17   &       0.14  &    ---                     \\
Abell~2667           &  0.226  &     1.38  &         0.07  &     1.18  &         0.17  &   10.56  &       1.16  &   13.39  &       0.25  &    ---                     \\

      \hline
    \end{tabular}
\begin{tabular}{lcr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lc}
      \hline
      Name & $z$ & \multicolumn{2}{c}{$r_{500}$} & \multicolumn{2}{c}{$\Mgas$} & \multicolumn{2}{c}{$kT$} & \multicolumn{2}{c}{$L$} & $\Mlens$ \\
      &  & \multicolumn{2}{c}{(Mpc)} & \multicolumn{2}{c}{$(10^{14}\Msun)$} & \multicolumn{2}{c}{(keV)} & \multicolumn{2}{c}{$(10^{44}\erg\second^{-1})$} & $(10^{15}\Msun)$ \\
      \hline
      RX~J0638.7$-$5358    &  0.227  &     1.36  &         0.05  &     1.13  &         0.12  &   11.14  &       1.03  &   11.14  &       0.20  &    ---                     \\
Abell~1763           &  0.228  &     1.61  &         0.06  &     1.88  &         0.21  &   9.09   &       0.67  &   9.42   &       0.21  &    ---                     \\
Abell~2219           &  0.228  &     1.79  &         0.06  &     2.55  &         0.26  &   12.80  &       0.36  &   16.89  &       0.19  &    $1.45^{+0.20}_{-0.19}$  \\
RX~J0118.1$-$2658    &  0.228  &     1.27  &         0.05  &     0.92  &         0.10  &   8.46   &       0.77  &   5.74   &       0.15  &    ---                     \\
RX~J0220.9$-$3829    &  0.228  &     1.00  &         0.04  &     0.45  &         0.05  &   6.01   &       0.61  &   3.84   &       0.13  &    ---                     \\
Abell~2111           &  0.229  &     1.29  &         0.05  &     0.95  &         0.11  &   9.07   &       0.70  &   5.05   &       0.12  &    ---                     \\
Abell~2390           &  0.230  &     1.72  &         0.08  &     2.26  &         0.33  &   15.47  &       0.68  &   17.77  &       0.91  &    $1.31^{+0.22}_{-0.21}$  \\
RX~J0105.5$-$2439    &  0.230  &     1.43  &         0.05  &     1.31  &         0.15  &   6.77   &       0.49  &   6.49   &       0.16  &    ---                     \\
RX~J2129.6+0005      &  0.235  &     1.27  &         0.04  &     0.93  &         0.10  &   8.31   &       0.44  &   9.57   &       0.15  &    $0.42^{+0.15}_{-0.15}$  \\
RX~J1459.4$-$1811    &  0.236  &     1.39  &         0.05  &     1.22  &         0.14  &   10.01  &       0.67  &   10.05  &       0.18  &    ---                     \\
RX~J0439.0+0715      &  0.244  &     1.24  &         0.05  &     0.86  &         0.10  &   8.16   &       0.67  &   7.80   &       0.16  &    ---                     \\
Abell~2485           &  0.247  &     1.05  &         0.04  &     0.52  &         0.06  &   7.37   &       0.94  &   3.45   &       0.11  &    ---                     \\
Abell~521            &  0.248  &     1.46  &         0.05  &     1.43  &         0.14  &   7.29   &       0.25  &   7.09   &       0.10  &    $0.88^{+0.15}_{-0.14}$  \\
Abell~2645           &  0.251  &     1.08  &         0.09  &     0.58  &         0.14  &   7.30   &       1.53  &   3.88   &       0.23  &    ---                     \\
Abell~1835           &  0.252  &     1.50  &         0.05  &     1.56  &         0.15  &   12.15  &       0.45  &   22.12  &       0.24  &    $1.40^{+0.27}_{-0.28}$  \\
Abell~3444           &  0.253  &     1.42  &         0.04  &     1.32  &         0.12  &   9.77   &       0.62  &   14.37  &       0.20  &    ---                     \\
RX~J0307.0$-$2840    &  0.254  &     1.28  &         0.05  &     0.96  &         0.10  &   10.21  &       1.45  &   7.85   &       0.17  &    ---                     \\
Abell~68             &  0.255  &     1.19  &         0.04  &     0.78  &         0.09  &   9.62   &       1.65  &   5.95   &       0.22  &    $0.79^{+0.11}_{-0.10}$  \\
RX~J2011.3$-$5725    &  0.279  &     0.91  &         0.04  &     0.35  &         0.05  &   4.19   &       0.45  &   3.83   &       0.15  &    ---                     \\
Abell~697            &  0.282  &     1.60  &         0.06  &     1.93  &         0.22  &   14.58  &       1.44  &   13.26  &       0.32  &    ---                     \\
RX~J0232.2$-$4420    &  0.284  &     1.41  &         0.06  &     1.32  &         0.18  &   13.68  &       2.95  &   12.70  &       0.42  &    ---                     \\
RX~J0528.9$-$3927    &  0.284  &     1.46  &         0.04  &     1.47  &         0.12  &   11.35  &       1.56  &   10.95  &       0.24  &    ---                     \\
Zw~3146              &  0.291  &     1.34  &         0.04  &     1.16  &         0.10  &   10.92  &       0.62  &   19.93  &       0.24  &    ---                     \\
RX~J0043.4$-$2037    &  0.292  &     1.34  &         0.05  &     1.14  &         0.13  &   8.91   &       0.87  &   8.76   &       0.22  &    ---                     \\
Abell~2537           &  0.295  &     1.14  &         0.04  &     0.72  &         0.07  &   9.22   &       0.61  &   5.78   &       0.10  &    ---                     \\
RX~J0516.6$-$5430    &  0.295  &     1.53  &         0.07  &     1.71  &         0.23  &   9.60   &       1.70  &   8.00   &       0.35  &    ---                     \\
1ES~0657$-$558       &  0.296  &     1.81  &         0.05  &     2.84  &         0.23  &   17.25  &       0.46  &   21.39  &       0.23  &    ---                     \\
MACS~J2245.0+2637    &  0.301  &     1.08  &         0.05  &     0.61  &         0.08  &   9.74   &       1.91  &   7.28   &       0.22  &    ---                     \\
Abell~2552           &  0.305  &     1.33  &         0.06  &     1.15  &         0.15  &   10.43  &       1.34  &   9.01   &       0.23  &    $1.15^{+0.16}_{-0.16}$  \\
MACS~J1131.8$-$1955  &  0.306  &     1.62  &         0.06  &     2.06  &         0.23  &   19.57  &       5.52  &   11.89  &       0.43  &    ---                     \\
Abell~2744           &  0.308  &     1.57  &         0.05  &     1.89  &         0.18  &   10.55  &       0.39  &   12.73  &       0.17  &    ---                     \\
MS~2137.3$-$2353     &  0.313  &     1.02  &         0.05  &     0.51  &         0.07  &   6.54   &       0.34  &   11.27  &       0.16  &    $0.43^{+0.11}_{-0.11}$  \\
MACS~J0242.5$-$2132  &  0.314  &     1.17  &         0.05  &     0.80  &         0.09  &   9.59   &       2.47  &   13.56  &       0.41  &    ---                     \\
MACS~J1427.6$-$2521  &  0.318  &     0.89  &         0.03  &     0.35  &         0.04  &   6.43   &       0.68  &   4.14   &       0.12  &    ---                     \\
MACS~J0547.0$-$3904  &  0.319  &     1.09  &         0.05  &     0.64  &         0.09  &   5.31   &       0.69  &   6.64   &       0.23  &    ---                     \\
MACS~J0257.6$-$2209  &  0.322  &     1.21  &         0.04  &     0.88  &         0.09  &   10.52  &       1.51  &   6.86   &       0.18  &    ---                     \\
MACS~J2049.9$-$3217  &  0.323  &     1.16  &         0.04  &     0.77  &         0.08  &   6.97   &       0.67  &   6.21   &       0.19  &    ---                     \\
MACS~J2229.7$-$2755  &  0.324  &     1.05  &         0.04  &     0.57  &         0.07  &   6.93   &       0.66  &   10.14  &       0.23  &    ---                     \\
MACS~J0520.7$-$1328  &  0.336  &     1.17  &         0.04  &     0.80  &         0.08  &   8.83   &       1.39  &   7.69   &       0.21  &    ---                     \\
MACS~J0947.2+7623    &  0.345  &     1.26  &         0.04  &     1.01  &         0.09  &   12.03  &       1.08  &   18.33  &       0.25  &    ---                     \\
MACS~J0035.4$-$2015  &  0.352  &     1.30  &         0.05  &     1.14  &         0.12  &   8.48   &       0.86  &   11.95  &       0.27  &    ---                     \\
MACS~J1931.8$-$2634  &  0.352  &     1.26  &         0.04  &     1.02  &         0.09  &   10.13  &       0.52  &   18.79  &       0.23  &    ---                     \\
MACS~J1115.8+0129    &  0.355  &     1.25  &         0.04  &     1.00  &         0.10  &   11.71  &       1.09  &   14.99  &       0.26  &    $0.89^{+0.17}_{-0.17}$  \\
MACS~J0308.9+2645    &  0.356  &     1.59  &         0.06  &     2.06  &         0.22  &   11.20  &       1.40  &   15.79  &       0.55  &    ---                     \\
MACS~J0404.6+1109    &  0.358  &     1.19  &         0.08  &     0.88  &         0.18  &   4.99   &       0.90  &   5.46   &       0.62  &    ---                     \\
MACS~J1532.8+3021    &  0.363  &     1.25  &         0.04  &     1.00  &         0.10  &   8.95   &       0.46  &   20.04  &       0.23  &    $0.74^{+0.18}_{-0.18}$  \\
MACS~J0011.7$-$1523  &  0.378  &     1.16  &         0.04  &     0.82  &         0.08  &   7.74   &       0.65  &   9.02   &       0.17  &    ---                     \\
MACS~J0949.8+1708    &  0.384  &     1.34  &         0.07  &     1.29  &         0.19  &   17.09  &       4.42  &   10.24  &       0.33  &    $0.76^{+0.34}_{-0.38}$  \\
MACS~J1731.6+2252    &  0.389  &     1.35  &         0.06  &     1.32  &         0.16  &   9.15   &       1.08  &   8.40   &       0.31  &    $1.72^{+0.21}_{-0.21}$  \\
MACS~J1720.2+3536    &  0.391  &     1.12  &         0.04  &     0.75  &         0.08  &   10.46  &       1.43  &   9.51   &       0.22  &    $0.66^{+0.23}_{-0.24}$  \\
MACS~J2211.7$-$0349  &  0.397  &     1.59  &         0.05  &     2.19  &         0.22  &   19.74  &       3.17  &   22.95  &       0.52  &    $1.44^{+0.23}_{-0.21}$  \\
MACS~J0429.6$-$0253  &  0.399  &     1.08  &         0.04  &     0.69  &         0.08  &   9.34   &       1.54  &   10.67  &       0.28  &    $0.76^{+0.17}_{-0.18}$  \\
MACS~J0159.8$-$0849  &  0.404  &     1.30  &         0.03  &     1.20  &         0.10  &   13.44  &       1.16  &   15.99  &       0.24  &    ---                     \\
MACS~J2228.5+2036    &  0.411  &     1.44  &         0.04  &     1.63  &         0.14  &   9.15   &       1.07  &   12.73  &       0.36  &    $1.04^{+0.20}_{-0.20}$  \\
MACS~J0152.5$-$2852  &  0.413  &     1.18  &         0.04  &     0.89  &         0.10  &   6.38   &       0.78  &   8.83   &       0.30  &    ---                     \\
MACS~J0358.8$-$2955  &  0.434  &     1.38  &         0.05  &     1.47  &         0.15  &   7.70   &       0.53  &   18.13  &       0.35  &    ---                     \\
MACS~J1206.2$-$0847  &  0.439  &     1.56  &         0.05  &     2.17  &         0.22  &   17.80  &       2.59  &   20.89  &       0.45  &    $1.08^{+0.33}_{-0.34}$  \\
MACS~J0417.5$-$1154  &  0.443  &     1.70  &         0.05  &     2.78  &         0.24  &   15.01  &       0.86  &   28.81  &       0.39  &    $2.10^{+0.30}_{-0.31}$  \\
MACS~J2243.3$-$0935  &  0.447  &     1.54  &         0.06  &     2.09  &         0.24  &   8.46   &       0.93  &   16.39  &       0.48  &    $1.93^{+0.26}_{-0.25}$  \\
RX~J1347.5$-$1145    &  0.451  &     1.54  &         0.05  &     2.12  &         0.21  &   24.44  &       2.47  &   40.02  &       0.54  &    $1.33^{+0.27}_{-0.26}$  \\

      \hline
    \end{tabular}
